Tenfold Topology of Crystals: Unified classification of crystalline topological insulators and superconductors

The celebrated tenfold-way of Altland-Zirnbauer symmetry classes discern any quantum system by its pattern of non-spatial symmetries. It lays at the core of the periodic table of topological insulators and superconductors which provided a complete classification of weakly-interacting electrons' non-crystalline topological phases for all symmetry classes. Over recent years, a plethora of topological phenomena with diverse surface states has been discovered in crystalline materials. In this paper, we obtain an exhaustive classification of topologically distinct groundstates as well as topological phases with anomalous surface states of crystalline topological insulators and superconductors for key space-groups, layer-groups, and rod-groups. This is done in a unified manner for the full tenfold-way of Altland-Zirnbauer non-spatial symmetry classes. We establish a comprehensive paradigm that harnesses the modern mathematical framework of equivariant spectra; it allows us to obtain results applicable to generic topological classification problems. In particular, this paradigm provides efficient computational tools that enable an inherently unified treatment of the full tenfold-way.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{XXXXXXXXX}
\hline\hline
$\mathrm{P1}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $Y$ & $X$ & $T$ & $U$ & $S$ & $R$ \\
\hline
A & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{XXXXXXXXX}
\hline\hline
$\mathrm{P\bar{1}}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $Y$ & $X$ & $T$ & $U$ & $S$ & $R$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ \\
BDI & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{4}$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{Xllllllll}
\hline\hline
$\mathrm{P2}\vphantom{\dot{|}}$ & $\Gamma$ & $B$ & $Z$ & $Y$ & $D$ & $A$ & $C$ & $E$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
AIII & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
CI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
\hline\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{C2}\vphantom{\dot{|}}$ & $\Gamma$ & $A$ & $V$ & $L$ & $Z$ & $M$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
AIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXXXX}
\hline\hline
$\mathrm{Pm}\vphantom{\dot{|}}$ & $\Gamma$ & $B$ & $Z$ & $Y$ & $D$ & $A$ & $C$ & $E$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
CII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{Cm}\vphantom{\dot{|}}$ & $\Gamma$ & $A$ & $V$ & $L$ & $Z$ & $M$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
CII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{Xllllllll}
\hline\hline
$\mathrm{P2/m}\vphantom{\dot{|}}$ & $\Gamma$ & $B$ & $Z$ & $Y$ & $D$ & $A$ & $C$ & $E$ \\
\hline
A & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{C2/m}\vphantom{\dot{|}}$ & $\Gamma$ & $A$ & $V$ & $L$ & $Z$ & $M$ \\
\hline
A & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXXXX}
\hline\hline
$\mathrm{P222}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $Y$ & $X$ & $T$ & $U$ & $S$ & $R$ \\
\hline
A & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
C & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{C222}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $S$ & $R$ & $Y$ & $T$ \\
\hline
A & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
C & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXXXX}
\hline\hline
$\mathrm{Pmm2}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $Y$ & $X$ & $T$ & $U$ & $S$ & $R$ \\
\hline
A & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
BDI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CI & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{Cmm2}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $S$ & $R$ & $Y$ & $T$ \\
\hline
A & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
BDI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CI & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{Amm2}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $S$ & $R$ & $Y$ & $T$ \\
\hline
A & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
BDI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{lXXXXXXXX}
\hline\hline
$\mathrm{Pmmm}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $Y$ & $X$ & $T$ & $U$ & $S$ & $R$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
C & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{Cmmm}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $S$ & $R$ & $Y$ & $T$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
C & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXll}
\hline\hline
$\mathrm{P4}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
BDI & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
D & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}^{2}$ \\
C & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
CI & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{P\bar{4}}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{4}$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{P4/m}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{8}\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{8}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXXX}
\hline\hline
$\mathrm{P422}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{5}$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{5}$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
C & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
CI & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{5}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXll}
\hline\hline
$\mathrm{P4mm}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
BDI & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CI & $\cdot$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXll}
\hline\hline
$\mathrm{P\bar{4}2m}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXXll}
\hline\hline
$\mathrm{P\bar{4}m2}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{lXXXXXX}
\hline\hline
$\mathrm{P4/mmm}\vphantom{\dot{|}}$ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ \\
\hline
A & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
CII & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
C & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{3}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{R3}\vphantom{\dot{|}}$ & $\Gamma$ & $L$ & $F$ & $Z$ \\
\hline
A & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
D & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
C & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{R\bar{3}}\vphantom{\dot{|}}$ & $\Gamma$ & $L$ & $F$ & $Z$ \\
\hline
A & $\ZZ^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ \\
BDI & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!0$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ_{4}$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{R32}\vphantom{\dot{|}}$ & $\Gamma$ & $L$ & $F$ & $Z$ \\
\hline
A & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ \\
AIII & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ \\
CI & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{R3m}\vphantom{\dot{|}}$ & $\Gamma$ & $L$ & $F$ & $Z$ \\
\hline
A & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\cdot$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
C & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{R\bar{3}m}\vphantom{\dot{|}}$ & $\Gamma$ & $L$ & $F$ & $Z$ \\
\hline
A & $\ZZ^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ^{2}\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{P23}\vphantom{\dot{|}}$ & $\Gamma$ & $X$ & $M$ & $R$ \\
\hline
A & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ^{4}$ \\
\hline
AI & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
D & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
AII & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CII & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
C & $\ZZ\!\times\!\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\cdot$ \\
CI & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ^{3}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{Pm\bar{3}}\vphantom{\dot{|}}$ & $\Gamma$ & $X$ & $M$ & $R$ \\
\hline
A & $\ZZ^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{4}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{3}\!\!\shortrightarrow\!\!\ZZ$ \\
CII & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
C & $\ZZ^{2}\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{P432}\vphantom{\dot{|}}$ & $\Gamma$ & $X$ & $M$ & $R$ \\
\hline
A & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
AIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{5}$ \\
\hline
AI & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{5}$ \\
AII & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CII & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!0$ & $\cdot$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\cdot$ \\
CI & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{5}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{P\bar{4}3m}\vphantom{\dot{|}}$ & $\Gamma$ & $X$ & $M$ & $R$ \\
\hline
A & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
AIII & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
\hline
AI & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\!\!\shortrightarrow\!\!\ZZ$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\cdot$ \\
AII & $\ZZ^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ\!\!\shortrightarrow\!\!0$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ$ \\
CII & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ\!\times\!\ZZ_{2}^{2}\!\!\shortrightarrow\!\!\ZZ\!\times\!\ZZ_{2}$ \\
C & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{3}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CI & $\cdot$ & $\cdot$ & $\ZZ^{2}\!\!\shortrightarrow\!\!\ZZ^{2}$ & $\ZZ_{2}\!\!\shortrightarrow\!\!\ZZ_{2}$ \\
\hline\hline
\end{tabularx}}
\end{table}

\addtocounter{table}{-1}

\begin{table}[H]
\centering
\caption{\textit{(Continued)}}
{\scriptsize\begin{tabularx}{\linewidth}{XXXXX}
\hline\hline
$\mathrm{Pm\bar{3}m}\vphantom{\dot{|}}$ & $\Gamma$ & $X$ & $M$ & $R$ \\
\hline
A & $\ZZ^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
D & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
DIII & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
AII & $\ZZ^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ^{4}\!\!\shortrightarrow\!\!\ZZ$ & $\ZZ^{5}\!\!\shortrightarrow\!\!\ZZ^{2}$ \\
CII & $\ZZ_{2}^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
C & $\ZZ_{2}^{6}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{2}\!\!\shortrightarrow\!\!0$ & $\ZZ_{2}^{4}\!\!\shortrightarrow\!\!\ZZ_{2}$ & $\ZZ_{2}^{5}\!\!\shortrightarrow\!\!\ZZ_{2}^{2}$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{llllllXlll}
\hline\hline
&&&&&&& SG\#81 $\mathrm{P\bar{4}}$ & LG\#50 $\mathrm{p\bar{4}}$ & RG\#27 $\mathrm{p\bar{4}}$ \\
SG\#81 $\mathrm{P\bar{4}}$~ & $\Gamma$ & $Z$ & $X$ & $R$ & $M$ & $A$ & $\Gamma,Z,X,R,M,A$ & & \\
LG\#50 $\mathrm{p\bar{4}}$ & $\Gamma$ & & $X$ & & $M$ & & & $\Gamma,X,M$ & \\
RG\#27 $\mathrm{p\bar{4}}$ & $\Gamma$ & $Z$ & & & & & & & $\Gamma,Z$ \\
\hline
A & $\ZZ^{4}\to0$ & $\ZZ^{2}\to0$ & $\ZZ\to0$ & $\cdot$ & $\ZZ^{4}\to\ZZ$ & $\ZZ^{2}\to\ZZ_{2}$ & 
$\ZZ^{13}\to\ZZ\times\ZZ_2$ & $\ZZ^{9}\to\ZZ$ & $\ZZ^{6}\to0$ \\
AIII & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\to\ZZ$ & $\cdot$ & $\cdot$ & 
$\ZZ\to\ZZ$ & $\cdot$ & $\cdot$ \\
\hline
AI & $\ZZ^{2}\to0$ & $\ZZ\to0$ & $\cdot$ & $\cdot$ & $\ZZ\to0$ & $\ZZ\to0$ &
$\ZZ^{5}\to0$ & $\ZZ^{3}\to0$ & $\ZZ^{3}\to0$ \\
BDI & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & 
$\cdot$ & $\cdot$ & $\cdot$ \\
D & $\ZZ^{2}\to0$ & $\ZZ\to0$ & $\ZZ\to\ZZ_{2}$ & $\cdot$ & $\ZZ^{3}\to\ZZ\times\ZZ_{2}$ & $\ZZ\to\ZZ_{2}$ & 
$\ZZ^{8}\to\ZZ\times\ZZ_2^3$ & $\ZZ^{6}\to\ZZ\times\ZZ_2^2$ & $\ZZ^3\to0$ \\
DIII & $\cdot$ & $\cdot$ & $\ZZ_{2}\to\ZZ_{2}$ & $\ZZ\to\ZZ$ & $\ZZ_{2}^{2}\to\ZZ_{2}^{2}$ & $\ZZ_{2}\to\ZZ_{2}$ & 
$\ZZ\times\ZZ_2^4\to\ZZ\times\ZZ_2^4$ & $\ZZ_2^3\to\ZZ_2^3$ & $\cdot$ \\
AII & $\ZZ^{2}\to0$ & $\ZZ\to0$ & $\ZZ_{2}\to0$ & $\ZZ_{2}\to\ZZ_{2}$ & $\ZZ\times\ZZ_{2}^{2}\to\ZZ_{2}$ & $\ZZ\times\ZZ_{2}\to\ZZ_{4}$ & 
$\ZZ^{5}\times\ZZ_2^5\to\ZZ_2^2\times\ZZ_4$ & $\ZZ^3\times\ZZ_2^3\to\ZZ_2$ & $\ZZ^3\to0$ \\
CII & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ_{2}\to\ZZ_{2}$ & $\cdot$ & $\ZZ_{2}\to\ZZ_{2}$ & 
$\ZZ_2^2\to\ZZ_2^2$ & $\cdot$ & $\cdot$ \\
C & $\ZZ^{2}\to0$ & $\ZZ\to0$ & $\ZZ\to0$ & $\cdot$ & $\ZZ^{3}\to\ZZ$ & $\ZZ\times\ZZ_{2}\to\ZZ_{2}$ & 
$\ZZ^8\times\ZZ_2\to\ZZ\times\ZZ_2$ & $\ZZ^6\to\ZZ$ & $\ZZ^3\to0$ \\
CI & $\cdot$ & $\cdot$ & $\cdot$ & $\ZZ\to\ZZ$ & $\cdot$ & $\cdot$ & 
$\ZZ\to\ZZ$ & $\cdot$ & $\cdot$ \\
\hline\hline
\end{tabularx}
